Swipe Mosaics from Video

A panoramic image mosaic is an attractive visualization for viewing many overlapping photos, but its images must be both captured and processed correctly to produce an acceptable composite. We propose Swipe Mosaics, an interactive visualization that places the individual video frames on a 2D planar map that represents the layout of the physical scene. Compared to traditional panoramic mosaics, our capture is easier because the user can both translate the camera center and film moving subjects. Processing and display degrade gracefully if the footage lacks distinct, overlapping, non-repeating texture. Our proposed visual odometry algorithm produces a distribution over (x,y) translations for image pairs. Inferring a distribution of possible camera motions allows us to better cope with parallax, lack of texture, dynamic scenes, and other phenomena that hurt deterministic reconstruction techniques. Robustness is obtained by training on synthetic scenes with known camera motions. We show that Swipe Mosaics are easy to generate, support a wide range of difficult scenes, and are useful for documenting a scene for closer inspection.

==> appendix/sculpture_sfm_mine_2d_map_better.tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sculpture_sfm_mine_2d_map_better.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{427.3125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.76605236)%
    \put(0,0){\includegraphics[width=\unitlength]{appendix/sculpture_sfm_mine_2d_map_better_.pdf}}%
    \put(0.06582998,0.02571736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05299503\unitlength}\raggedleft $x$\end{minipage}}}%
    \put(-0.02409405,0.12438255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05299503\unitlength}\raggedleft $y$\\ \end{minipage}}}%
    \put(0.5682286,0.02571736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05299503\unitlength}\raggedleft $x$\end{minipage}}}%
    \put(0.47830457,0.12438255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05299503\unitlength}\raggedleft $y$\\ \end{minipage}}}%
  \end{picture}%
\endgroup


==> diagrams/camera_projection_diagram.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'camera_projection_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{764.50927734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64583855)%
    \put(0,0){\includegraphics[width=\unitlength]{diagrams/camera_projection_diagram_.pdf}}%
    \put(0.67406717,0.56584775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02114088\unitlength}\raggedright $\hat{\vect{n}}$\end{minipage}}}%
    \put(0.68675173,0.48656925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04122474\unitlength}\raggedright $\hat{\vect{u}}_1$\end{minipage}}}%
    \put(0.5683625,0.64935445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04122474\unitlength}\raggedright $\hat{\vect{u}}_2$\end{minipage}}}%
    \put(0.25200347,0.4400592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19026847\unitlength}\raggedright $(\hat{\vect{u}}_1^T\vect{c}_1, \hat{\vect{u}}_2^T\vect{c}_1)$\end{minipage}}}%
    \put(0.51324504,0.36386794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19026847\unitlength}\raggedright $(\hat{\vect{u}}_1^T\vect{c}_2, \hat{\vect{u}}_2^T\vect{c}_2)$\end{minipage}}}%
    \put(0.76993962,0.31581426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19026847\unitlength}\raggedright $(\hat{\vect{u}}_1^T\vect{c}_3, \hat{\vect{u}}_2^T\vect{c}_3)$\end{minipage}}}%
    \put(-0.00138569,0.15148545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{c}_1$}}}%
    \put(0.29353034,0.08172039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{c}_2$}}}%
    \put(0.47428535,0.04260959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05919462\unitlength}\raggedright $\vect{c}_3$\end{minipage}}}%
  \end{picture}%
\endgroup%

